Automated Factual Benchmarking for In-Car Conversational Systems using Large Language Models

In-car conversational systems bring the promise to improve the in-vehicle user experience. Modern conversational systems are based on Large Language Models (LLMs), which makes them prone to errors such as hallucinations, i.e., inaccurate, fictitious, and therefore factually incorrect information. In this paper, we present an LLM-based methodology for the automatic factual benchmarking of in-car conversational systems. We instantiate our methodology with five LLM-based methods, leveraging ensembling techniques and diverse personae to enhance agreement and minimize hallucinations. We use our methodology to evaluate CarExpert, an in-car retrieval-augmented conversational question answering system, with respect to the factual correctness to a vehicle's manual. We produced a novel dataset specifically created for the in-car domain, and tested our methodology against an expert evaluation. Our results show that the combination of GPT-4 with the Input Output Prompting achieves over 90 per cent factual correctness agreement rate with expert evaluations, other than being the most efficient approach yielding an average response time of 4.5s. Our findings suggest that LLM-based testing constitutes a viable approach for the validation of conversational systems regarding their factual correctness.

==> figures/plot_average_consistency.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    LLM & MPSC    & IO  & CoT  & CoT-SC & Round Table \\
    2   & 72.5 & 77.6 & 26.9   & 23.0 & 20.8 \\
    5   & 84.9 & 91.2 & 89.0   & 89.3 & 90.2 \\
    8   & 84.2 & 83.7 & 84.7   & 84.9 & 36.6 \\
    }\accuracyvergleich
\begin{figure}[ht]
    \centering 
    \begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.3cm,
            width=.5\textwidth,
            height=.35\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            %symbolic x coords={GPT-4, LLAMA 3 8B},
            xtick=data,
            xticklabels={GPT-3.5-turbo, GPT-4,LLAMA 3 70B},
            ymin=0,ymax=120,
            xmin=0, xmax=10,
            ytick={0,20,40,60,80,100},
            %ylabel={\%},
        ]
        \addplot[pattern = north west lines, pattern color = blue] table[x=LLM,y=MPSC]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = red] table[x=LLM,y=IO]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = brown] table[x=LLM,y=CoT]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = gray] table[x=LLM,y=CoT-SC]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = purple] table[x=LLM,y=Round Table]{\accuracyvergleich};
        \legend{MPSC,IO,CoT,CoT-SC,Round Table}
    \end{axis}
    \end{tikzpicture}
  \caption{Averaged accuracy scores for selected LLM and method combinations for factual consistency}
  \label{plot:average_consistency}
\end{figure}


==> figures/plot_average_relevance.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    LLM & MPSC    & IO  & CoT  & CoT-SC & Round Table \\
    2   & 91.2 & 90.2 & 89.0  & 89.8 & 92.7 \\
    5   & 83.0 & 91.2 & 91.5   & 91.2 & 91.2 \\
    8   & 66.7 & 85.1 & 86.6   & 85.1 & 15.0 \\
    }\accuracyvergleich
\begin{figure}[ht]
    \centering 
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.3cm,
            width=.5\textwidth,
            height=.35\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            %symbolic x coords={GPT-4, LLAMA 3 8B},
            xtick=data,
            xticklabels={GPT-3.5-turbo, LLAMA 3 70B,LLAMA 3 8B},
            every node near coord/.append style={font=\small},
            ymin=0,ymax=120,
            xmin=0, xmax=10,
            ytick={0,20,40,60,80,100},
            %ylabel={\%},
        ]
        \addplot[pattern = north west lines, pattern color = blue] table[x=LLM,y=MPSC]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = red] table[x=LLM,y=IO]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = brown] table[x=LLM,y=CoT]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = gray] table[x=LLM,y=CoT-SC]{\accuracyvergleich};
        \addplot[pattern = north west lines, pattern color = purple] table[x=LLM,y=Round Table]{\accuracyvergleich};
        \legend{MPSC,IO,CoT,CoT-SC,Round Table}
    \end{axis}
\end{tikzpicture}
  \caption{Averaged accuracy scores for selected LLM and method combinations for relevance}
  \label{plot:average_relevance}
\end{figure}

==> figures/plot_average_token_usage.tex <==
% \pgfplotstableread[row sep=\\,col sep=&]{
%     Method & Tokens & Time \\
%     2   &  3924 & 23.7 \\
%     5   &  2376 & 17.8 \\
%     8   &  1427 & 5.5\\
%     11 & 4281 & 16.5 \\
%     14 & 689 & 4.5 \\
%     }\accuracyvergleich
% \begin{figure}[t]
%     \centering 
%     \begin{tikzpicture}
%     \begin{axis}[
%             ybar,
%             bar width=.3cm,
%             width=0.40\textwidth,
%             height=.35\textwidth,
%             legend style={at={(0.0,1)},
%                 anchor=north west,legend columns=-1},
%             %symbolic x coords={GPT-4, LLAMA 3 8B},
%             xtick=data,
%             xticklabels={RT,MPSC,CoT,CoT-SC,IO},
%             axis y line*=left,
%             nodes near coords,
%             nodes near coords align={vertical},
%             ymin=0,ymax=5000,
%             xmin=0, xmax=31,
%             ylabel={Tokens},
%             axis y line*=left,
%             x tick label style={rotate=90,anchor=east}
%         ]
%         \addplot[pattern = north west lines, pattern color = blue] table[x=Method,y=Tokens]{\accuracyvergleich};
%         %\draw [dashed, red] (0,689) -- (15.5,689);
%         \legend{Tokens,Time}
%     \end{axis}
%     \begin{axis}[
%         axis y line*=right,
%         % axis x line=none,
%         ymin=0, ymax=30,
%         xmin=-15, xmax=16,
%         ylabel=y-axis 2,
%         ybar,
%         bar width=.3cm,
%         width=0.45\textwidth,
%         height=.35\textwidth,
%         legend style={at={(1.0,1)},
%         anchor=north east,legend columns=-1},
%         %symbolic x coords={GPT-4, LLAMA 3 8B},
%         xtick=data,
%         xticklabels={RT,MPSC,CoT,CoT-SC,IO},
%         nodes near coords,
%         nodes near coords align={vertical},
%         %ytick={1000, 2000, 3000, 4000},
%         ylabel={Time (s)},
%         x tick label style={rotate=90,anchor=east}
%     ]
%         \addplot[pattern = north west lines, pattern color = brown] table[x=Method,y=Time]{\accuracyvergleich};
%         %\draw [dashed, red] (0,4.5) -- (16,4.5);
%         \legend{Time}
%     \end{axis}
%     \end{tikzpicture}
%   \caption{Average tokens and time taken per evaluation for factual consistency for each method using GPT-4. \hl{Would shorten to a table.}}
%   \label{plot:token_and_time}
% \end{figure}

\begin{table}
\centering
\caption{Overview of execution times, token number for one evaluation, and average time per token.}
\label{tab:efficiency}
\begin{tabular}{lrrc}
\toprule
\textbf{Method} &  \textbf{Tokens} &  \textbf{Execution Time (s)} & \textbf{Average Time (s/token)} \\
\midrule
    RT &    3924 &                23.7 &                      0.0060 \\
  MPSC &    2376 &                17.8 &                      0.0074 \\
   CoT &    1427 &                 5.5 &                      \textbf{0.0038} \\
CoT-SC &    4281 &                16.5 &                      0.0039 \\
    IO &     \textbf{689} &                 \textbf{4.5} &                      0.0065\\
\bottomrule
\end{tabular}
\end{table}
